Avalanche Structure in the Kadanoff Sand Pile Model

Sand pile models are dynamical systems emphasizing the phenomenon of Self Organized Criticality (SOC). From N stacked grains, iterating evolution rules leads to some critical configuration where a small disturbance has deep consequences on the system, involving numerous steps of grain fall. Physicists L. Kadanoff et al. inspire KSPM, a model presenting a sharp SOC behavior, extending the well known Sand Pile Model. In KSPM with parameter D we start from a pile of N stacked grains and apply the rule: D-1 grains can fall from column i onto the D-1 adjacent columns to the right if the difference of height between columns i and i+1 is greater or equal to D. We propose an iterative study of KSPM evolution where one single grain addition is repeated on a heap of sand. The sequence of grain falls following a single grain addition is called an avalanche. From a certain column precisely studied for D=3, we provide a plain process describing avalanches.

==> fig-lcfg.tex <==
\begin{tikzpicture}
  \node[circle, draw, fill=green!20] (n0) at (0,0) {$N$};
  \node[circle, draw, fill=green!20] (n-1) at (-1.5,0) {\scriptsize sink}
    edge [<-,out=10,in=170] (n0)
    edge [<-,out=-10,in=-170] (n0);
  \node[circle, draw, fill=green!20] (n1) at (1.5,0) {0}
    edge [->,out=170,in=10] (n0)
    edge [->,out=-170,in=-10] (n0);
  \node[circle, draw, fill=green!20] (n2) at (3,0) {0}
    edge [->,out=170,in=10] (n1)
    edge [->,out=-170,in=-10] (n1)
    edge [<-,out=-135,in=-45] (n0);
  \node[circle, draw, fill=green!20] (n3) at (4.5,0) {0}
    edge [->,out=170,in=10] (n2)
    edge [->,out=-170,in=-10] (n2)
    edge [<-,out=135,in=45] (n1);
  \node[circle, draw, fill=green!20] (n4) at (6,0) {0}
    edge [->,out=170,in=10] (n3)
    edge [->,out=-170,in=-10] (n3)
    edge [<-,out=-135,in=-45] (n2);
  \node[circle, draw, fill=green!20] (n5) at (7.5,0) {0}
    edge [->,out=170,in=10] (n4)
    edge [->,out=-170,in=-10] (n4)
    edge [<-,out=135,in=45] (n3);
  \node (n6) at (9,0) {}
    edge [->,dashed,out=170,in=10] (n5)
    edge [->,dashed,out=-170,in=-10] (n5)
    edge [<-,dashed,out=-135,in=-45] (n4);
  \node (n7) at (10.5,0) {}
    edge [<-,dashed,out=135,in=45] (n5);
\end{tikzpicture}

==> fig-rule.tex <==
\begin{tikzpicture}
  \foreach \y in {1,...,3}
    \filldraw[fill=blue!30] (0,.5*\y) rectangle ++ (.5,.5);
  \filldraw[fill=black!10] (0,0) rectangle ++ (.5,.5);
  \draw[dashed] (.5,0) -- ++ (.5,0);
  \draw[decorate, decoration=brace] (-.2,0) -- node [left] {$\geq D$} ++ (0,2);
  \draw[->] (.25,.75) .. controls (.75,.75) .. (.75,.25);
  \draw[->] (.25,1.25) .. controls (1.25,1.25) .. (1.25,.25);
  \draw[->] (.25,1.75) .. controls (1.75,1.75) .. (1.75,.25);
\end{tikzpicture}
